Edge-Cuts and Rooted Spanning Trees

We give a closed form formula to determine the size of a k-respecting cut. Further, we show that for any k, the size of the k-respecting cut can be found only using the size of 2-respecting cuts.

==> sub_parts/case1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,139); %set diagram left start at 0, and has height of 139

%Straight Lines [id:da6528145492428679] 
\draw    (138.46,20.71) -- (87.75,84) ;
%Flowchart: Connector [id:dp7175624535296194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.75,21.71) .. controls (134.75,20.22) and (135.97,19) .. (137.46,19) .. controls (138.96,19) and (140.18,20.22) .. (140.18,21.71) .. controls (140.18,23.21) and (138.96,24.43) .. (137.46,24.43) .. controls (135.97,24.43) and (134.75,23.21) .. (134.75,21.71) -- cycle ;
%Straight Lines [id:da05795274087577407] 
\draw    (113.11,52.36) -- (136.59,85.36) ;
%Shape: Triangle [id:dp756674925308974] 
\draw   (87.75,84) -- (108.75,118) -- (66.75,118) -- cycle ;
%Shape: Triangle [id:dp9176257052520445] 
\draw   (136.59,85.36) -- (156.5,117) -- (116.68,117) -- cycle ;
%Straight Lines [id:da45454638971772465] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (135.75,20.71) -- (191.32,85.71) ;
%Shape: Triangle [id:dp6669777984270882] 
\draw   (191.32,85.71) -- (213.05,117) -- (169.59,117) -- cycle ;
%Flowchart: Connector [id:dp1713630126939223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.75,52.71) .. controls (110.75,51.22) and (111.97,50) .. (113.46,50) .. controls (114.96,50) and (116.18,51.22) .. (116.18,52.71) .. controls (116.18,54.21) and (114.96,55.43) .. (113.46,55.43) .. controls (111.97,55.43) and (110.75,54.21) .. (110.75,52.71) -- cycle ;
%Flowchart: Connector [id:dp012239722217227467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.75,83.71) .. controls (84.75,82.22) and (85.97,81) .. (87.46,81) .. controls (88.96,81) and (90.18,82.22) .. (90.18,83.71) .. controls (90.18,85.21) and (88.96,86.43) .. (87.46,86.43) .. controls (85.97,86.43) and (84.75,85.21) .. (84.75,83.71) -- cycle ;
%Flowchart: Connector [id:dp938752446918804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.75,85.75) .. controls (133.73,84.25) and (134.93,83.02) .. (136.43,83) .. controls (137.93,82.98) and (139.16,84.18) .. (139.18,85.68) .. controls (139.2,87.18) and (138,88.41) .. (136.5,88.43) .. controls (135,88.45) and (133.77,87.25) .. (133.75,85.75) -- cycle ;
%Flowchart: Connector [id:dp9399395977242846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.75,85.71) .. controls (188.75,84.22) and (189.97,83) .. (191.46,83) .. controls (192.96,83) and (194.18,84.22) .. (194.18,85.71) .. controls (194.18,87.21) and (192.96,88.43) .. (191.46,88.43) .. controls (189.97,88.43) and (188.75,87.21) .. (188.75,85.71) -- cycle ;

% Text Node
\draw (142,5) node [anchor=north west][inner sep=0.75pt]    {$r_{T}$};
% Text Node
\draw (65,63) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (130.75,62.71) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (190,58) node [anchor=north west][inner sep=0.75pt]    {$x_{k}$};
% Text Node
\draw (76,95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle x_{1}^{\downarrow T}}$};
% Text Node
\draw (124,95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle x_{2}^{\downarrow T}}$};
% Text Node
\draw (181,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle x_{k}^{\downarrow T}}$};


\end{tikzpicture}


==> sub_parts/case2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Straight Lines [id:da7175216397380968] 
\draw    (173.43,12.57) -- (180.46,122.71) ;
%Flowchart: Connector [id:dp08441673498106073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.75,-9.29) .. controls (189.75,-10.78) and (190.97,-12) .. (192.46,-12) .. controls (193.96,-12) and (195.18,-10.78) .. (195.18,-9.29) .. controls (195.18,-7.79) and (193.96,-6.57) .. (192.46,-6.57) .. controls (190.97,-6.57) and (189.75,-7.79) .. (189.75,-9.29) -- cycle ;
%Shape: Triangle [id:dp9735893667376674] 
\draw   (180.75,123) -- (201.75,157) -- (159.75,157) -- cycle ;
%Shape: Triangle [id:dp05361766591216499] 
\draw   (178.43,84.32) -- (216.43,169.57) -- (140.43,169.57) -- cycle ;
%Shape: Triangle [id:dp41734957546234686] 
\draw   (174.93,34.57) -- (260.43,201.57) -- (108.43,201.57) -- cycle ;
%Flowchart: Connector [id:dp5966985717949549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.71,37.29) .. controls (172.71,35.79) and (173.93,34.57) .. (175.43,34.57) .. controls (176.93,34.57) and (178.14,35.79) .. (178.14,37.29) .. controls (178.14,38.78) and (176.93,40) .. (175.43,40) .. controls (173.93,40) and (172.71,38.78) .. (172.71,37.29) -- cycle ;
%Flowchart: Connector [id:dp9956915438879868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.75,122.71) .. controls (177.75,121.22) and (178.97,120) .. (180.46,120) .. controls (181.96,120) and (183.18,121.22) .. (183.18,122.71) .. controls (183.18,124.21) and (181.96,125.43) .. (180.46,125.43) .. controls (178.97,125.43) and (177.75,124.21) .. (177.75,122.71) -- cycle ;
%Flowchart: Connector [id:dp6139162755811616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.75,87.06) .. controls (175.73,85.56) and (176.93,84.33) .. (178.43,84.32) .. controls (179.93,84.3) and (181.16,85.5) .. (181.18,87) .. controls (181.19,88.5) and (179.99,89.73) .. (178.49,89.74) .. controls (176.99,89.76) and (175.77,88.56) .. (175.75,87.06) -- cycle ;
%Flowchart: Connector [id:dp5838006777798903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.71,14.29) .. controls (170.71,12.79) and (171.93,11.57) .. (173.43,11.57) .. controls (174.93,11.57) and (176.14,12.79) .. (176.14,14.29) .. controls (176.14,15.78) and (174.93,17) .. (173.43,17) .. controls (171.93,17) and (170.71,15.78) .. (170.71,14.29) -- cycle ;
%Flowchart: Connector [id:dp5356169510739881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.71,52.29) .. controls (173.71,50.79) and (174.93,49.57) .. (176.43,49.57) .. controls (177.93,49.57) and (179.14,50.79) .. (179.14,52.29) .. controls (179.14,53.78) and (177.93,55) .. (176.43,55) .. controls (174.93,55) and (173.71,53.78) .. (173.71,52.29) -- cycle ;
%Flowchart: Connector [id:dp7620312695200724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.71,69.29) .. controls (174.71,67.79) and (175.93,66.57) .. (177.43,66.57) .. controls (178.93,66.57) and (180.14,67.79) .. (180.14,69.29) .. controls (180.14,70.78) and (178.93,72) .. (177.43,72) .. controls (175.93,72) and (174.71,70.78) .. (174.71,69.29) -- cycle ;

% Text Node
\draw (152,4.4) node [anchor=north west][inner sep=0.75pt]    {$r_{T}$};
% Text Node
\draw (183,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (178.95,71.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (182,25.4) node [anchor=north west][inner sep=0.75pt]    {$x_{k}$};
% Text Node
\draw (171,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle x_{1}^{\downarrow T}}$};
% Text Node
\draw (161,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle x_{2}^{\downarrow T}}$};
% Text Node
\draw (236,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {${\textstyle x_{k}^{\downarrow T}}$};


\end{tikzpicture}


==> sub_parts/case3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Straight Lines [id:da7175216397380968] 
\draw    (173.43,12.57) -- (178.49,89.74) ;
%Flowchart: Connector [id:dp08441673498106073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.75,-9.29) .. controls (189.75,-10.78) and (190.97,-12) .. (192.46,-12) .. controls (193.96,-12) and (195.18,-10.78) .. (195.18,-9.29) .. controls (195.18,-7.79) and (193.96,-6.57) .. (192.46,-6.57) .. controls (190.97,-6.57) and (189.75,-7.79) .. (189.75,-9.29) -- cycle ;
%Shape: Triangle [id:dp9735893667376674] 
\draw   (147.38,120.71) -- (166,148.67) -- (128.75,148.67) -- cycle ;
%Shape: Triangle [id:dp41734957546234686] 
\draw   (175.43,37.29) -- (289.8,158.71) -- (86.48,158.71) -- cycle ;
%Flowchart: Connector [id:dp5966985717949549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.71,37.29) .. controls (172.71,35.79) and (173.93,34.57) .. (175.43,34.57) .. controls (176.93,34.57) and (178.14,35.79) .. (178.14,37.29) .. controls (178.14,38.78) and (176.93,40) .. (175.43,40) .. controls (173.93,40) and (172.71,38.78) .. (172.71,37.29) -- cycle ;
%Flowchart: Connector [id:dp9956915438879868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.04,120.71) .. controls (145.04,119.22) and (146.25,118) .. (147.75,118) .. controls (149.25,118) and (150.46,119.22) .. (150.46,120.71) .. controls (150.46,122.21) and (149.25,123.43) .. (147.75,123.43) .. controls (146.25,123.43) and (145.04,122.21) .. (145.04,120.71) -- cycle ;
%Flowchart: Connector [id:dp6139162755811616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.75,87.06) .. controls (175.73,85.56) and (176.93,84.33) .. (178.43,84.32) .. controls (179.93,84.3) and (181.16,85.5) .. (181.18,87) .. controls (181.19,88.5) and (179.99,89.73) .. (178.49,89.74) .. controls (176.99,89.76) and (175.77,88.56) .. (175.75,87.06) -- cycle ;
%Flowchart: Connector [id:dp5838006777798903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.71,14.29) .. controls (170.71,12.79) and (171.93,11.57) .. (173.43,11.57) .. controls (174.93,11.57) and (176.14,12.79) .. (176.14,14.29) .. controls (176.14,15.78) and (174.93,17) .. (173.43,17) .. controls (171.93,17) and (170.71,15.78) .. (170.71,14.29) -- cycle ;
%Flowchart: Connector [id:dp5356169510739881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.75,105) .. controls (200.75,103.5) and (201.97,102.29) .. (203.46,102.29) .. controls (204.96,102.29) and (206.18,103.5) .. (206.18,105) .. controls (206.18,106.5) and (204.96,107.71) .. (203.46,107.71) .. controls (201.97,107.71) and (200.75,106.5) .. (200.75,105) -- cycle ;
%Straight Lines [id:da5521488620333013] 
\draw    (178.46,87.03) -- (147.75,120.71) ;
%Shape: Triangle [id:dp8910564464888047] 
\draw   (202.75,105) -- (223.75,139) -- (181.75,139) -- cycle ;
%Straight Lines [id:da6787186828118168] 
\draw    (178.46,87.03) -- (202.75,105) ;

% Text Node
\draw (152,4.4) node [anchor=north west][inner sep=0.75pt]    {$r_{T}$};
% Text Node
\draw (144,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (205.95,90.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (182,25.4) node [anchor=north west][inner sep=0.75pt]    {$x_{k}$};
% Text Node
\draw (138,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle x_{1}^{\downarrow T}}$};
% Text Node
\draw (196,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle x_{2}^{\downarrow T}}$};


\end{tikzpicture}


==> sub_parts/case4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Straight Lines [id:da30495313637386556] 
\draw    (152.43,18.14) -- (155.43,99.71) ;
%Shape: Triangle [id:dp11418274808024198] 
\draw   (154.38,102.71) -- (173,130.67) -- (135.75,130.67) -- cycle ;
%Shape: Triangle [id:dp0899567921537503] 
\draw   (155.03,72.07) -- (212.21,138.5) -- (108.08,138.5) -- cycle ;
%Flowchart: Connector [id:dp8091883385105711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.71,73.29) .. controls (152.71,71.79) and (153.93,70.57) .. (155.43,70.57) .. controls (156.93,70.57) and (158.14,71.79) .. (158.14,73.29) .. controls (158.14,74.78) and (156.93,76) .. (155.43,76) .. controls (153.93,76) and (152.71,74.78) .. (152.71,73.29) -- cycle ;
%Flowchart: Connector [id:dp7962430808536638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.04,102.71) .. controls (152.04,101.22) and (153.25,100) .. (154.75,100) .. controls (156.25,100) and (157.46,101.22) .. (157.46,102.71) .. controls (157.46,104.21) and (156.25,105.43) .. (154.75,105.43) .. controls (153.25,105.43) and (152.04,104.21) .. (152.04,102.71) -- cycle ;
%Flowchart: Connector [id:dp6601926898329162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.75,66.06) .. controls (352.73,64.56) and (353.93,63.33) .. (355.43,63.32) .. controls (356.93,63.3) and (358.16,64.5) .. (358.18,66) .. controls (358.19,67.5) and (356.99,68.73) .. (355.49,68.74) .. controls (353.99,68.76) and (352.77,67.56) .. (352.75,66.06) -- cycle ;
%Flowchart: Connector [id:dp06765955105748023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.71,15.43) .. controls (149.71,13.93) and (150.93,12.71) .. (152.43,12.71) .. controls (153.93,12.71) and (155.14,13.93) .. (155.14,15.43) .. controls (155.14,16.93) and (153.93,18.14) .. (152.43,18.14) .. controls (150.93,18.14) and (149.71,16.93) .. (149.71,15.43) -- cycle ;
%Flowchart: Connector [id:dp48400280052651157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.04,86) .. controls (243.04,84.5) and (244.25,83.29) .. (245.75,83.29) .. controls (247.25,83.29) and (248.46,84.5) .. (248.46,86) .. controls (248.46,87.5) and (247.25,88.71) .. (245.75,88.71) .. controls (244.25,88.71) and (243.04,87.5) .. (243.04,86) -- cycle ;
%Straight Lines [id:da1766332720914836] 
\draw    (153.43,37.71) -- (245.75,86) ;
%Shape: Triangle [id:dp21592871918889966] 
\draw   (245.75,86) -- (266.75,120) -- (224.75,120) -- cycle ;

% Text Node
\draw (129,6.4) node [anchor=north west][inner sep=0.75pt]    {$r_{T}$};
% Text Node
\draw (159,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (245.95,67.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
% Text Node
\draw (139,58.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (145,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle v^{\downarrow T}}$};
% Text Node
\draw (241,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle u^{\downarrow T}}$};
% Text Node
\draw (183,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {${\textstyle a^{\downarrow T}}$};


\end{tikzpicture}


==> sub_parts/tex-image-cases.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,472); %set diagram left start at 0, and has height of 472

%Straight Lines [id:da14601044999783652] 
\draw    (129.5,26.66) -- (61.33,103) ;
\draw [shift={(60,104.49)}, rotate = 311.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da007022079985875562] 
\draw    (129.5,26.66) -- (204.59,101.74) ;
\draw [shift={(206,103.16)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47762347902577407] 
\draw    (205.5,160.66) -- (137.33,237) ;
\draw [shift={(136,238.49)}, rotate = 311.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18957433415521208] 
\draw    (205.5,160.66) -- (280.59,235.74) ;
\draw [shift={(282,237.16)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45694531231397373] 
\draw    (133.5,295.66) -- (65.33,372) ;
\draw [shift={(64,373.49)}, rotate = 311.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1203672149535695] 
\draw    (133.5,295.66) -- (208.59,370.74) ;
\draw [shift={(210,372.16)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (96,5.4) node [anchor=north west][inner sep=0.75pt]    {${\textstyle x,y\ \in \ S}$};
% Text Node
\draw (3,112.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
{\textstyle \forall x,y\in S,}
{\textstyle\ x\perp_T y}\\
{\textstyle \mathbf{CASE\ } -\ 1}\\
\text{see Proposition \ref{obs:gamma_1}}
\end{array}$};
% Text Node
\draw (166,116.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\exists x,y\in S,\ x\not\perp_T y
\end{array}$};
% Text Node
\draw (76,246.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\exists x'\in S,\ \forall y'\in S,\ \\
\ \ \ \ \ \ \ y'\in x^{\prime \downarrow T }
\end{array}$};
% Text Node
\draw (226,247.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\forall x'\ \in S,\ \exists y'\in S,\\
\ \ \ \ \ \ \ y'\notin x^{\prime \downarrow T}\\
\ \ \ \ \mathbf{CASE} \ -\ 4\\
\text{see Proposition \ref{obs:gamma_4}}
\end{array}$};
% Text Node
\draw (6,384.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\exists x''\in S,\ \forall y''\in S,\ \\
\ \ \ \ \ \ \ \ \ \ y''\in x'^{\prime \uparrow T}\\
\ \ \ \ \ \mathbf{CASE} \ -\ 2\\
\text{see Proposition \ref{obs:gamma_2}}
\end{array}$};
% Text Node
\draw (154,381.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\forall x''\in S,\ \exists y''\in S,\ \\
\ \ \ \ \ \ \ \ \ \ y''\notin x'^{\prime \uparrow T}\\
\ \ \ \ \ \mathbf{CASE} \ -\ 3\\
\text{see Proposition \ref{obs:gamma_3}}
\end{array}$};
\end{tikzpicture}


